Locally Non-rigid Registration for Mobile HDR Photography

Image registration for stack-based HDR photography is challenging. If not properly accounted for, camera motion and scene changes result in artifacts in the composite image. Unfortunately, existing methods to address this problem are either accurate, but too slow for mobile devices, or fast, but prone to failing. We propose a method that fills this void: our approach is extremely fast---under 700ms on a commercial tablet for a pair of 5MP images---and prevents the artifacts that arise from insufficient registration quality.

==> teaserCaption.tex <==
%!TEX root = main.tex
\small{When capturing HDR stacks without a tripod, parallax and locally non-rigid scene changes are the main sources of artifacts. Here we show an HDR image generated by our algorithm from a stack two pictures taken with a hand-held camera (notice that the volleyball is hand-held as well). In the detail shown in (a), the two input images are fused before any registration. To compensate for camera motion, one can register the input images by means of an homography, which will align pixels on the dominant plane, but parallax will cause artifacts. The insets (b) and (c), obtained after warping the input images by means of an homograpy, show the extent of these artifacts. The bottom row shows the same insets after registering the input stack with our locally non-rigid registration.}
